Robust optimal well control using an adaptive multi-grid reinforcement learning framework

Reinforcement learning (RL) is a promising tool to solve robust optimal well control problems where the model parameters are highly uncertain, and the system is partially observable in practice. However, RL of robust control policies often relies on performing a large number of simulations. This could easily become computationally intractable for cases with computationally intensive simulations. To address this bottleneck, an adaptive multi-grid RL framework is introduced which is inspired by principles of geometric multi-grid methods used in iterative numerical algorithms. RL control policies are initially learned using computationally efficient low fidelity simulations using coarse grid discretization of the underlying partial differential equations (PDEs). Subsequently, the simulation fidelity is increased in an adaptive manner towards the highest fidelity simulation that correspond to finest discretization of the model domain. The proposed framework is demonstrated using a state-of-the-art, model-free policy-based RL algorithm, namely the Proximal Policy Optimisation (PPO) algorithm. Results are shown for two case studies of robust optimal well control problems which are inspired from SPE-10 model 2 benchmark case studies. Prominent gains in the computational efficiency is observed using the proposed framework saving around 60-70% of computational cost of its single fine-grid counterpart.

==> images/case_1_cluster_image.tikz <==
% \documentclass[10pt]{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.15}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
% \pagestyle{empty}
% \begin{document}

\definecolor{red}{rgb}{1,0,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.7,-4.7) rectangle (4.7,4.7);

% border
% \draw (-5,-5) rectangle (5,5);

% cluster plot
\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=9cm, height=9cm]{images/case_1_1ph_v1_k_cluster.jpg}};

% k sample 2
\node[inner sep=0pt] (russell) at (1,1){\includegraphics[width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_2.jpg}};
\draw [thick,red,->] (1.6,1.6) -- (2.3,2.4);

% k sample 4
\node[inner sep=0pt] (russell) at (-0.5,0.2){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_4.jpg}};
\draw [thick,red,->] (-0.7,0.6) -- (-0.7,1.1);

% k sample 12
\node[inner sep=0pt] (russell) at (-2,-0.5){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_12.jpg}};
\draw [thick,red,->] (-2,0) -- (-2,0.5);

% k sample 8
\node[inner sep=0pt] (russell) at (0.5,-1.2){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_8.jpg}};
\draw [thick,red,->] (1.1,-1) -- (2.6,-1);

% k sample 3
\node[inner sep=0pt] (russell) at (-0.2,-2.6){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_3.jpg}};
\draw [thick,red,->] (0.3,-2.3) -- (1,-2.3);

% k legend image
\node[inner sep=0pt] (russell) at (4.3,0){\includegraphics[ trim = {38cm 0 0 0}, clip, width=0.9cm, height=8cm]{images/case_1_1ph_v1_k_cluster_w_legend.jpg}};

\end{tikzpicture}
% \end{document}

==> images/case_1_schematic.tikz <==
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0.08,0.4,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3,-3) rectangle (4,3);

% k channel
\fill[line width=0.8pt,fill=black,fill opacity=0.18] (-2,0) -- (2,1) -- (2,0) -- (-2,-1) -- cycle;

% domain
\draw [line width=0.8pt] (2,2)-- (2,-2);
\draw [line width=0.8pt] (2,-2)-- (-2,-2);
\draw [line width=0.8pt] (-2,-2)-- (-2,2);
\draw [line width=0.8pt] (-2,2)-- (2,2);

% extension lines
\draw [line width=0.4pt] (-2,0)-- (-2.6,0);
\draw [line width=0.4pt] (-2,-1)-- (-2.6,-1);
\draw [line width=0.4pt] (-2,2)-- (-2.6,2);
\draw [line width=0.4pt] (2,1)-- (2.6,1);
\draw [line width=0.4pt] (2,2)-- (3.2,2);
\draw [line width=0.4pt] (2,-2)-- (3.2,-2);
\draw [line width=0.4pt] (-2,-2)-- (-2,-2.7);
\draw [line width=0.4pt] (2,-2)-- (2,-2.7);

% dimension lines
\draw [<->,line width=0.4pt] (-2.3,0) -- (-2.3,2);
\draw [<->,line width=0.4pt] (-2.3,0) -- (-2.3,-1);
\draw [<->,line width=0.4pt] (2.3,1) -- (2.3,2);
\draw [<->,line width=0.4pt] (3,-2) -- (3,2);
\draw [<->,line width=0.4pt] (-2,-2.5) -- (2,-2.5);

% dimension label
\draw (-2.3,1) node[anchor=east] {$l_1$};
\draw (-2.3,-0.5) node[anchor=east] {$w$};
\draw (2.3,1.5) node[anchor=west] {$l_2$};
\draw (3,0) node[anchor=west] {$1200$ ft};
\draw (0,-2.5) node[anchor=north] {$1200$ ft};

% wells
\draw [fill=blue] (-1.9,1.9) circle (2.5pt);
\draw [fill=blue] (-1.9,1.7) circle (2.5pt);
\draw [fill=blue] (-1.9,1.5) circle (2.5pt);  
\draw [fill=blue] (-1.9,1.3) circle (2.5pt);
\draw [fill=blue] (-1.9,1.1) circle (2.5pt);
\draw [fill=blue] (-1.9,0.9) circle (2.5pt);
\draw [fill=blue] (-1.9,0.7) circle (2.5pt);
\draw [fill=blue] (-1.9,0.3) circle (2.5pt);
\draw [fill=blue] (-1.9,0.1) circle (2.5pt);
\draw [fill=blue] (-1.9,0.5) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.9) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.7) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.5) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.3) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.1) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.9) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.7) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.3) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.1) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.5) circle (2.5pt);
\draw [fill=red] (1.9,1.9) circle (2.5pt);
\draw [fill=red] (1.9,1.7) circle (2.5pt);
\draw [fill=red] (1.9,1.5) circle (2.5pt);
\draw [fill=red] (1.9,1.3) circle (2.5pt);
\draw [fill=red] (1.9,1.1) circle (2.5pt);
\draw [fill=red] (1.9,0.9) circle (2.5pt);
\draw [fill=red] (1.9,0.7) circle (2.5pt);
\draw [fill=red] (1.9,0.3) circle (2.5pt);
\draw [fill=red] (1.9,0.1) circle (2.5pt);
\draw [fill=red] (1.9,0.5) circle (2.5pt);
\draw [fill=red] (1.9,-1.9) circle (2.5pt);
\draw [fill=red] (1.9,-1.7) circle (2.5pt);
\draw [fill=red] (1.9,-1.5) circle (2.5pt);
\draw [fill=red] (1.9,-1.3) circle (2.5pt);
\draw [fill=red] (1.9,-1.1) circle (2.5pt);
\draw [fill=red] (1.9,-0.9) circle (2.5pt);
\draw [fill=red] (1.9,-0.7) circle (2.5pt);
\draw [fill=red] (1.9,-0.3) circle (2.5pt);
\draw [fill=red] (1.9,-0.1) circle (2.5pt);
\draw [fill=red] (1.9,-0.5) circle (2.5pt);
\end{tikzpicture}

==> images/case_2_cluster_image.tikz <==
% \documentclass[10pt]{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.15}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
% \pagestyle{empty}
% \begin{document}

\definecolor{red}{rgb}{1,0,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.7,-4.7) rectangle (4.7,4.7);

% % border
% \draw (-5,-5) rectangle (5,5);

% cluster plot
\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=9cm, height=9cm]{images/case_2_1ph_v1_k_cluster.jpg}};

% k sample 13
\node[inner sep=0pt] (russell) at (-2.5,2.5){\includegraphics[width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_13.jpg}};
\draw [thick,red,->] (-2,1.7) -- (-0.2,1.7);

% k sample 15
\node[inner sep=0pt] (russell) at (2.5,2.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_15.jpg}};
\draw [thick,red,->] (2.2,2.2) -- (2.2,0.5);

% k sample 10
\node[inner sep=0pt] (russell) at (-2.5,0.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_10.jpg}};
\draw [thick,red,->] (-2,-0.3) -- (0.3,-0.3);

% k sample 2
\node[inner sep=0pt] (russell) at (2.5,-2.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_2.jpg}};
\draw [thick,red,->] (2.2,-2.2) -- (0.4,-2.2);

% k sample 14
\node[inner sep=0pt] (russell) at (-2.5,-2.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_14.jpg}};
\draw [thick,red,->] (-2,-2.5) -- (-2,-1);

% k legend image
\node[inner sep=0pt] (russell) at (4.3,0){\includegraphics[ trim = {38cm 0 0 0}, clip, width=1cm, height=8cm]{images/case_2_1ph_v1_k_sample_w_legend.jpg}};

\end{tikzpicture}
% \end{document}

==> images/case_2_schematic.tikz <==
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0.08,0.4,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3,-4) rectangle (3,4);

% domain
\draw [line width=0.8pt] (1.5,3)-- (1.5,-3);
\draw [line width=0.8pt] (1.5,-3)-- (-1.5,-3);
\draw [line width=0.8pt] (-1.5,-3)-- (-1.5,3);
\draw [line width=0.8pt] (-1.5,3)-- (1.5,3);

% extension lines
\draw [line width=0.4pt] (1.5,3) -- (2,3);
\draw [line width=0.4pt] (1.5,-3) -- (2,-3);
\draw [line width=0.4pt] (1.5,-3) -- (1.5,-3.7);
\draw [line width=0.4pt] (-1.5,-3) -- (-1.5,-3.7);

% dimension lines
\draw [<->,line width=0.4pt] (2,3) -- (2,-3);
\draw [<->,line width=0.4pt] (1.5,-3.5) -- (-1.5,-3.5);

% dimension labels
\draw (0,-3.6) node[anchor=north] {$620$ ft};
\draw (2,0) node[anchor=west] {$1820$ ft};

%wells
\draw [fill=red] (-1.4,2.9) circle (2.5pt);
\draw [fill=red] (-1.4,2) circle (2.5pt);
\draw [fill=red] (-1.4,1) circle (2.5pt);
\draw [fill=red] (-1.4,0) circle (2.5pt);
\draw [fill=red] (-1.4,-1) circle (2.5pt);
\draw [fill=red] (-1.4,-2) circle (2.5pt);
\draw [fill=red] (-1.4,-2.9) circle (2.5pt);

\draw [fill=red] (1.4,2.9) circle (2.5pt);
\draw [fill=red] (1.4,2) circle (2.5pt);
\draw [fill=red] (1.4,1) circle (2.5pt);
\draw [fill=red] (1.4,0) circle (2.5pt);
\draw [fill=red] (1.4,-1) circle (2.5pt);
\draw [fill=red] (1.4,-2) circle (2.5pt);
\draw [fill=red] (1.4,-2.9) circle (2.5pt);

\draw [fill=blue] (0,2.9) circle (2.5pt);
\draw [fill=blue] (0,2) circle (2.5pt);
\draw [fill=blue] (0,1) circle (2.5pt);
\draw [fill=blue] (0,0) circle (2.5pt);
\draw [fill=blue] (0,-1) circle (2.5pt);
\draw [fill=blue] (0,-2) circle (2.5pt);
\draw [fill=blue] (0,-2.9) circle (2.5pt);

\end{tikzpicture}

==> images/prolongation.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.8]
\clip(-8,-4) rectangle (8,3);

% coarse grid left
\draw [line width=0.8pt] (-7.5,2.5)-- (-7.5,-2.5);
\draw [line width=0.8pt] (-5.5,2.5)-- (-5.5,-2.5);
\draw [line width=0.8pt] (-3.5,2.5)-- (-3.5,-2.5);
\draw [line width=0.8pt] (-2.5,2.5)-- (-2.5,-2.5);

\draw [line width=0.8pt] (-7.5,2.5)-- (-2.5,2.5);
\draw [line width=0.8pt] (-7.5,0.5)-- (-2.5,0.5);
\draw [line width=0.8pt] (-7.5,-1.5)-- (-2.5,-1.5);
\draw [line width=0.8pt] (-7.5,-2.5)-- (-2.5,-2.5);

% labels
\draw (-6.5,1.5) node[anchor=center] {\scriptsize{$x_{11}$}};
\draw (-3,1.5) node[anchor=center] {\scriptsize{$x_{1m'}$}};
\draw (-6.5,-2) node[anchor=center] {\scriptsize{$x_{n'1}$}};
\draw (-3,-2) node[anchor=center] {\scriptsize{$x_{n'm'}$}};
\draw (-3,-3) node[anchor=center] {\footnotesize{$n'\times m'$}};

% dots left
\draw [fill=black] (-4,1.5) circle (0.05cm);
\draw [fill=black] (-5,1.5) circle (0.05cm);
\draw [fill=black] (-4.5,1.5) circle (0.05cm);

\draw [fill=black] (-4,-2) circle (0.05cm);
\draw [fill=black] (-5,-2) circle (0.05cm);
\draw [fill=black] (-4.5,-2) circle (0.05cm);

\draw [fill=black] (-6.5,0) circle (0.05cm);
\draw [fill=black] (-6.5,-1) circle (0.05cm);
\draw [fill=black] (-6.5,-0.5) circle (0.05cm);

\draw [fill=black] (-3,0) circle (0.05cm);
\draw [fill=black] (-3,-1) circle (0.05cm);
\draw [fill=black] (-3,-0.5) circle (0.05cm);

\draw [fill=black] (-4,-1) circle (0.05cm);
\draw [fill=black] (-5,0) circle (0.05cm);
\draw [fill=black] (-4.5,-0.5) circle (0.05cm);

% fine grid right
\draw [dashed, line width=0.4pt] (2.5,2.5)-- (2.5,-2.5);
\draw [dashed, line width=0.4pt] (3.5,2.5)-- (3.5,-2.5);
\draw [dashed, line width=0.4pt] (4.5,2.5)-- (4.5,-2.5);
\draw [dashed, line width=0.4pt] (6.5,2.5)-- (6.5,-2.5);
\draw [dashed, line width=0.4pt] (7.5,2.5)-- (7.5,-2.5);

\draw [dashed, line width=0.4pt] (2.5,2.5)-- (7.5,2.5);
\draw [dashed, line width=0.4pt] (2.5,1.5)-- (7.5,1.5);
\draw [dashed, line width=0.4pt] (2.5,0.5)-- (7.5,0.5);
\draw [dashed, line width=0.4pt] (2.5,-1.5)-- (7.5,-1.5);
\draw [dashed, line width=0.4pt] (2.5,-2.5)-- (7.5,-2.5);

% coarse grid right
\draw [line width=0.8pt] (2.5,2.5)-- (2.5,-2.5);
\draw [line width=0.8pt] (4.5,2.5)-- (4.5,-2.5);
\draw [line width=0.8pt] (6.5,2.5)-- (6.5,-2.5);
\draw [line width=0.8pt] (7.5,2.5)-- (7.5,-2.5);

\draw [line width=0.8pt] (2.5,2.5)-- (7.5,2.5);
\draw [line width=0.8pt] (2.5,0.5)-- (7.5,0.5);
\draw [line width=0.8pt] (2.5,-1.5)-- (7.5,-1.5);
\draw [line width=0.8pt] (2.5,-2.5)-- (7.5,-2.5);

% labels right
\draw (3,2) node[anchor=center] {\scriptsize{$x_{11}$}};
\draw (4,2) node[anchor=center] {\scriptsize{$x_{11}$}};
\draw (7,2) node[anchor=center] {\scriptsize{$x_{1m'}$}};

\draw (3,1) node[anchor=center] {\scriptsize{$x_{11}$}};
\draw (4,1) node[anchor=center] {\scriptsize{$x_{11}$}};
\draw (7,1) node[anchor=center] {\scriptsize{$x_{1m'}$}};

\draw (3,-2) node[anchor=center] {\scriptsize{$x_{n'1}$}};
\draw (4,-2) node[anchor=center] {\scriptsize{$x_{n'1}$}};
\draw (7,-2) node[anchor=center] {\scriptsize{$x_{n'm'}$}};

\draw (7,-3) node[anchor=center] {\footnotesize{$n\times m$}};

% dots right
\draw [fill=black] (6,2) circle (0.05cm);
\draw [fill=black] (5,2) circle (0.05cm);
\draw [fill=black] (5.5,2) circle (0.05cm);

\draw [fill=black] (6,1) circle (0.05cm);
\draw [fill=black] (5,1) circle (0.05cm);
\draw [fill=black] (5.5,1) circle (0.05cm);

\draw [fill=black] (6,-2) circle (0.05cm);
\draw [fill=black] (5,-2) circle (0.05cm);
\draw [fill=black] (5.5,-2) circle (0.05cm);

\draw [fill=black] (3,0) circle (0.05cm);
\draw [fill=black] (3,-1) circle (0.05cm);
\draw [fill=black] (3,-0.5) circle (0.05cm);

\draw [fill=black] (4,0) circle (0.05cm);
\draw [fill=black] (4,-1) circle (0.05cm);
\draw [fill=black] (4,-0.5) circle (0.05cm);

\draw [fill=black] (7,0) circle (0.05cm);
\draw [fill=black] (7,-1) circle (0.05cm);
\draw [fill=black] (7,-0.5) circle (0.05cm);

\draw [fill=black] (6,-1) circle (0.05cm);
\draw [fill=black] (5,0) circle (0.05cm);
\draw [fill=black] (5.5,-0.5) circle (0.05cm);

% inverse coarsening function
\draw [line width=0.4pt] (-1,1)-- (-1,-1);
\draw [line width=0.4pt] (1,0.5)-- (1,-0.5);
\draw [line width=0.4pt] (1,0.5)-- (-1,1);
\draw [line width=0.4pt] (1,-0.5)-- (-1,-1);
\draw [->,line width=0.4pt] (-2,0) -- (-1,0);
\draw [->,line width=0.4pt] (1,0) -- (2,0);
\draw (0,0) node[anchor=center] {$\Phi^{-1}_{\beta}$};

% \draw (0,-1.5) node[anchor=center] {\footnotesize prolongation};
% \draw (0,-2) node[anchor=center] {\footnotesize operator};
% \draw (0,2) node[anchor=center] {\footnotesize $m'=\textbf{int}(\beta m)$};
% \draw (0,1.5) node[anchor=center] {\footnotesize $n'=\textbf{int}(\beta n)$};

\end{tikzpicture}

==> images/restriction.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.8]
\clip(-8,-4) rectangle (8,3);

% fine grid left
\draw [dashed, line width=0.4pt] (-7.5,2.5)-- (-7.5,-2.5);
\draw [dashed, line width=0.4pt] (-6.5,2.5)-- (-6.5,-2.5);
\draw [dashed, line width=0.4pt] (-5.5,2.5)-- (-5.5,-2.5);
\draw [dashed, line width=0.4pt] (-3.5,2.5)-- (-3.5,-2.5);
\draw [dashed, line width=0.4pt] (-2.5,2.5)-- (-2.5,-2.5);

\draw [dashed, line width=0.4pt] (-7.5,2.5)-- (-2.5,2.5);
\draw [dashed, line width=0.4pt] (-7.5,1.5)-- (-2.5,1.5);
\draw [dashed, line width=0.4pt] (-7.5,0.5)-- (-2.5,0.5);
\draw [dashed, line width=0.4pt] (-7.5,-1.5)-- (-2.5,-1.5);
\draw [dashed, line width=0.4pt] (-7.5,-2.5)-- (-2.5,-2.5);


% coarse grid left
\draw [line width=0.8pt] (-7.5,2.5)-- (-7.5,-2.5);
\draw [line width=0.8pt] (-5.5,2.5)-- (-5.5,-2.5);
\draw [line width=0.8pt] (-3.5,2.5)-- (-3.5,-2.5);
\draw [line width=0.8pt] (-2.5,2.5)-- (-2.5,-2.5);

\draw [line width=0.8pt] (-7.5,2.5)-- (-2.5,2.5);
\draw [line width=0.8pt] (-7.5,0.5)-- (-2.5,0.5);
\draw [line width=0.8pt] (-7.5,-1.5)-- (-2.5,-1.5);
\draw [line width=0.8pt] (-7.5,-2.5)-- (-2.5,-2.5);

% labels left
\draw (-7,2) node[anchor=center] {\scriptsize{$x_{11}$}};
\draw (-6,2) node[anchor=center] {\scriptsize{$x_{12}$}};
\draw (-3,2) node[anchor=center] {\scriptsize{$x_{1m}$}};

\draw (-7,1) node[anchor=center] {\scriptsize{$x_{21}$}};
\draw (-6,1) node[anchor=center] {\scriptsize{$x_{22}$}};
\draw (-3,1) node[anchor=center] {\scriptsize{$x_{2m}$}};

\draw (-7,-2) node[anchor=center] {\scriptsize{$x_{n1}$}};
\draw (-6,-2) node[anchor=center] {\scriptsize{$x_{n2}$}};
\draw (-3,-2) node[anchor=center] {\scriptsize{$x_{nm}$}};

\draw (-3,-3) node[anchor=center] {\footnotesize{$n\times m$}};

% dots left
\draw [fill=black] (-4,2) circle (0.05cm);
\draw [fill=black] (-5,2) circle (0.05cm);
\draw [fill=black] (-4.5,2) circle (0.05cm);

\draw [fill=black] (-4,1) circle (0.05cm);
\draw [fill=black] (-5,1) circle (0.05cm);
\draw [fill=black] (-4.5,1) circle (0.05cm);

\draw [fill=black] (-4,-2) circle (0.05cm);
\draw [fill=black] (-5,-2) circle (0.05cm);
\draw [fill=black] (-4.5,-2) circle (0.05cm);

\draw [fill=black] (-7,0) circle (0.05cm);
\draw [fill=black] (-7,-1) circle (0.05cm);
\draw [fill=black] (-7,-0.5) circle (0.05cm);

\draw [fill=black] (-6,0) circle (0.05cm);
\draw [fill=black] (-6,-1) circle (0.05cm);
\draw [fill=black] (-6,-0.5) circle (0.05cm);

\draw [fill=black] (-3,0) circle (0.05cm);
\draw [fill=black] (-3,-1) circle (0.05cm);
\draw [fill=black] (-3,-0.5) circle (0.05cm);

\draw [fill=black] (-4,-1) circle (0.05cm);
\draw [fill=black] (-5,0) circle (0.05cm);
\draw [fill=black] (-4.5,-0.5) circle (0.05cm);

% coarse grid right
\draw [line width=0.8pt] (2.5,2.5)-- (2.5,-2.5);
\draw [line width=0.8pt] (4.5,2.5)-- (4.5,-2.5);
\draw [line width=0.8pt] (6.5,2.5)-- (6.5,-2.5);
\draw [line width=0.8pt] (7.5,2.5)-- (7.5,-2.5);

\draw [line width=0.8pt] (2.5,2.5)-- (7.5,2.5);
\draw [line width=0.8pt] (2.5,0.5)-- (7.5,0.5);
\draw [line width=0.8pt] (2.5,-1.5)-- (7.5,-1.5);
\draw [line width=0.8pt] (2.5,-2.5)-- (7.5,-2.5);

% labels right
\draw (3.5,1.8) node[anchor=center] {\tiny{$ \textbf{f}([x_{11}, x_{12}, $}};
\draw (3.7,1.3) node[anchor=center] {\tiny{$ x_{21}, x_{22}]) $}};

\draw (7,1.8) node[anchor=center] {\tiny{$ \textbf{f}([x_{1n},$}};
\draw (7.2,1.3) node[anchor=center] {\tiny{$x_{2n}]) $}};

\draw (3.5,-2) node[anchor=center] {\tiny{$ \textbf{f}([x_{n1}, x_{n2}]) $}};
\draw (7,-2) node[anchor=center] {\tiny{$ \textbf{f}(x_{nm}) $}};
\draw (7,-3) node[anchor=center] {\footnotesize{$n'\times m'$}};

% dots right
\draw [fill=black] (6,1.5) circle (0.05cm);
\draw [fill=black] (5,1.5) circle (0.05cm);
\draw [fill=black] (5.5,1.5) circle (0.05cm);

\draw [fill=black] (6,-2) circle (0.05cm);
\draw [fill=black] (5,-2) circle (0.05cm);
\draw [fill=black] (5.5,-2) circle (0.05cm);

\draw [fill=black] (3.5,0) circle (0.05cm);
\draw [fill=black] (3.5,-1) circle (0.05cm);
\draw [fill=black] (3.5,-0.5) circle (0.05cm);

\draw [fill=black] (7,0) circle (0.05cm);
\draw [fill=black] (7,-1) circle (0.05cm);
\draw [fill=black] (7,-0.5) circle (0.05cm);

\draw [fill=black] (6,-1) circle (0.05cm);
\draw [fill=black] (5,0) circle (0.05cm);
\draw [fill=black] (5.5,-0.5) circle (0.05cm);

% coarsening function
\draw [line width=0.4pt] (1,1)-- (1,-1);
\draw [line width=0.4pt] (-1,0.5)-- (-1,-0.5);
\draw [line width=0.4pt] (-1,0.5)-- (1,1);
\draw [line width=0.4pt] (-1,-0.5)-- (1,-1);
\draw [->,line width=0.4pt] (-2,0) -- (-1,0);
\draw [->,line width=0.4pt] (1,0) -- (2,0);
\draw (0,0) node[anchor=center] {$\Phi_{\beta}$};

% \draw (0,-1.5) node[anchor=center] {\footnotesize restriction};
% \draw (0,-2) node[anchor=center] {\footnotesize operator};
\draw (0,2) node[anchor=center] {\footnotesize $m'= \lfloor \beta m \rfloor $};
\draw (0,1.5) node[anchor=center] {\footnotesize $n'= \lfloor \beta n \rfloor$};

\end{tikzpicture}

==> images/rl_framework.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-6,-3) rectangle (6,3);

% agent box
\draw [line width=0.4pt] (-2,2)-- (-2,1);
\draw [line width=0.4pt] (-2,1)-- (2,1);
\draw [line width=0.4pt] (2,1)-- (2,2);
\draw [line width=0.4pt] (2,2)-- (-2,2);

% coarse environment box
\draw [line width=0.4pt] (-1.5,-0.6)-- (-1.5,-2.5);
\draw [line width=0.4pt] (-1.5,-2.5)-- (1.5,-2.5);
\draw [line width=0.4pt] (1.5,-2.5)-- (1.5,-0.6);
\draw [line width=0.4pt] (1.5,-0.6)-- (-1.5,-0.6);

% environment box
\draw [ line width=0.4pt] (-3,-0.2)-- (-3,-2.9);
\draw [ line width=0.4pt] (-3,-2.9)-- (3.5,-2.9);
\draw [ line width=0.4pt] (3.5,-2.9)-- (3.5,-0.2);
\draw [ line width=0.4pt] (3.5,-0.2)-- (-3,-0.2);

% outline
\draw [->,line width=0.4pt] (-1.5,-0.9) -- (-4.2,-0.9);
\draw [->,line width=0.4pt] (-2.7,-2.2) -- (-4.2,-2.2);
\draw [->,line width=0.4pt] (-1,-2.2) -- (-1.9,-2.2);
\draw [line width=0.4pt] (-4.5,-0.9) -- (-4.2,-0.9);
\draw [line width=0.4pt] (-5.5,-2.2) -- (-4.2,-2.2);
\draw [dashed] (-4.2, -0.4) -- (-4.2, -2.8);
\draw [->,line width=0.4pt] (-4.5,1.2) -- (-2,1.2);
\draw [->,line width=0.4pt] (-5.5,1.8) -- (-2,1.8);
\draw [line width=0.4pt] (-4.5,-0.9)-- (-4.5,1.2);
\draw [line width=0.4pt] (-5.5,-2.2)-- (-5.5,1.8);
\draw [line width=0.4pt] (2,1.5) -- (5,1.5);
\draw [->,line width=0.4pt] (5,-1.5) -- (2.7,-1.5);
\draw [->,line width=0.4pt] (1.9,-1.5) -- (1.5,-1.5);
\draw [line width=0.4pt] (5,1.5)-- (5,-1.5);

% prolongation boxes
\draw [line width=0.4pt] (-2.7,-2)-- (-2.7,-2.4);
\draw [line width=0.4pt] (-2.7,-2.4)-- (-1.9,-2.6);
\draw [line width=0.4pt] (-1.9,-2.6)-- (-1.9,-1.8);
\draw [line width=0.4pt] (-1.9,-1.8)-- (-2.7,-2);
\draw (-2.3,-2.2) node[anchor=center] {$\Phi^{-1}_{\beta}$};

% restriction
\draw [line width=0.4pt] (2.7,-1.3)-- (2.7,-1.7);
\draw [line width=0.4pt] (2.7,-1.7)-- (1.9,-1.9);
\draw [line width=0.4pt] (1.9,-1.9)-- (1.9,-1.1);
\draw [line width=0.4pt] (1.9,-1.1)-- (2.7,-1.3);
\draw (2.3,-1.5) node[anchor=center] {$\Phi_{\beta}$};

% labels
\draw (0,1.5) node[anchor=center] {$\pi(A|S)$};
\draw (0,-2.2) node[anchor=center] {$\mathcal{P}_\beta(S_m, A_m)$};
\draw (0,-0.9) node[anchor=center] {$\mathcal{R}_\beta(S_m, A_m, S_{m+1})$};
\draw (2.1,2.1) node[anchor=north west] {$A_m$};
\draw (-4.1,-1) node[anchor=north west] {$R_{m+1}$};
\draw (-4.1,-2.2) node[anchor=north west] {$S_{m+1}$};
\draw (-3.2,1.2) node[anchor=north west] {$R_m$};
\draw (-3.2,2.4) node[anchor=north west] {$S_m$};
\draw (0,2) node[anchor=south] {$\mathrm{Agent}$};
\draw (0,-0.1) node[anchor=south] {$\mathrm{Environment}, \mathcal{E}_{\beta}$};
\end{tikzpicture}
